Technical Report: Match-reference regular expressions and lenses

A lens is a single program that specifies two data transformations at once: one transformation converts data from source format to target format and a second transformation inverts the process. Over the past decade, researchers have developed many different kinds of lenses with different properties. One class of such languages operate over regular languages. In other words, these lenses convert strings drawn from one regular language to strings drawn from another regular language (and back again). In this paper, we define a more powerful language of lenses, which we call match-reference lenses, that is capable of translating between non-regular formats that contain repeated substrings, which is a primitive form of dependency. To define the non-regular formats themselves, we develop a new language, match-reference regular expressions, which are regular expressions that can bind variables to substrings and use those substrings repeatedly. These match-reference regular expressions are closely related to the familiar ``back-references" that can be found in traditional regular expression packages, but are redesigned to adhere to conventional programming language lexical scoping conventions and to interact smoothly with lens language infrastructure. We define the semantics of match-reference regular expressions and match-reference lenses. We also define a new kind of automaton, the match-reference regex automaton system (MRRAS), for deciding string membership in the language match-reference regular expressions. We illustrate our definitions with a variety of examples.

==> definitions/MRAS_steps.tex <==

    \textbf{Consume Input} 
        \begin{mathpar}
            \inferrule[\lcmatch]
                {(\rfsaq{i}{k}, \xpref, \rfsaq{i}{k'}) \xin \getfsad{\lu{\rfsaset}{i}}
                \\\\ \xpref \xin \rasalph \xunion \set{\lambda}
                \\\\ 
                \lu{\metavbuf}{i} = \vbcurr{\xstr'} \and \lu{\metavbuf'}{i} = \vbcurr{\xstr'\xpref} 
                \\\\
                \xfa j \neq i, \lu{\metavbuf}{j} = \lu{\metavbuf'}{j}}
                {(\rfsaq{i}{k}, \xpref\xstr, \rasstack, \metavbuf) \rstep (\rfsaq{i}{k'}, \xstr, \rasstack, \metavbuf')}  
    
            \inferrule[\lvmatch]
                {(\rfsaq{i}{k}, \rasvar{j}, \rfsaq{i}{k'}) \xin \getfsad{\lu{\rfsaset}{i}}
                \\\\ \lu{\metavbuf}{j} = \vbfound{\xstr'} 
                \\\\
                \lu{\metavbuf}{i} = \vbcurr{\xstr''} \and \lu{\metavbuf'}{i} = \vbcurr{\xstr''\xstr'} 
                \\\\
                \xfa j \neq i, \lu{\metavbuf}{j} = \lu{\metavbuf'}{j}}
                {(\rfsaq{i}{k}, \xstr'\xstr, \rasstack, \metavbuf) \rstep (\rfsaq{i}{k'}, \xstr, \rasstack, \metavbuf')}
        \end{mathpar}

    \textbf{Update Variable Scope}
        \begin{mathpar}
            \inferrule[\lvin]
                {(\rfsaq{i}{k}, \rasinvar{j}, \rfsaq{i}{k'}) \xin \getfsad{\lu{\rfsaset}{i}} 
                \\\\ 
                \lu{\metavbuf}{j} = \vbout \and \lu{\metavbuf'}{j} = \vbin  
                \\\\
                \xfa h \neq j, \lu{\metavbuf}{h} = \lu{\metavbuf'}{h}}
                {(\rfsaq{i}{k}, \xstr, \rasstack, \metavbuf) \rstep (\rfsaq{i}{k'}, \xstr, \rasstack, \metavbuf')}   
                
            \inferrule[\lvout]
                {(\rfsaq{i}{k}, \rasoutvar{j}, \rfsaq{i}{k'}) \xin \getfsad{\lu{\rfsaset}{i}} 
                \\\\ 
                \lu{\metavbuf}{j} = \vbin \vee \vbfound{\xpr{\xstr}} \and \lu{\metavbuf'}{j} = \vbout  
                \\\\
                \xfa h \neq j, \lu{\metavbuf}{h} = \lu{\metavbuf'}{h}}
                {(\rfsaq{i}{k}, \xstr, \rasstack, \metavbuf) \rstep (\rfsaq{i}{k'}, \xstr, \rasstack, \metavbuf')}
        \end{mathpar}

    \textbf{Switch Automaton}
        \begin{mathpar}        
            \inferrule[\linitv]
                {(\rfsaq{i}{k}, \rasvar{j}, \rfsaq{i}{k'}) \xin \getfsad{\lu{\rfsaset}{i}} 
                \\\\ 
                 \rasstack' = \stpush{\rasstack}{\rfsaq{i}{k'}}
                \\\\
                \lu{\metavbuf}{j} = \vbin  \and \lu{\metavbuf'}{j} = \vbcurr{\xemp}  
                \\\\
                \xfa h \neq j, \lu{\metavbuf}{h} = \lu{\metavbuf'}{h}}
                {(\rfsaq{i}{k}, \xstr, \rasstack, \metavbuf) \rstep (\rfsainit{j}, \xstr, \rasstack', \metavbuf')}
         
            \inferrule[\lvret]
                {\rfsaq{i}{k} \xin  \getfsaqf{\lu{\rfsaset}{i}} 
                \\\\ \rfsaq{i'}{k'} = 
                \sttop{\rasstack}
                 \\\\            
                 \rasstack' = \stpop{\rasstack}
                \\\\
                \lu{\metavbuf}{i} = \vbcurr{\xstr'} \and \lu{\metavbuf'}{i} = \vbfound{\xstr'}
                \\\\
                \lu{\metavbuf}{i'} = \vbcurr{\xstr''} \and \lu{\metavbuf'}{i'} = \vbcurr{\xstr''\xstr'}
                \\\\
                \xfa h \neq i,i', \lu{\metavbuf}{h} = \lu{\metavbuf'}{h}
                }
                {(\rfsaq{i}{k}, \xstr, \rasstack, \metavbuf) \rstep (\rfsaq{i'}{k'}, \xstr, \xpr{\rasstack}, \metavbuf')} 
        \end{mathpar}

==> definitions/MRE_Semantics_Simple.tex <==
\begin{align*}
    \rL{\rconst{c}}
        & = \set{\rconst{c}} \\
    \rL{\dvar} & =  \set{\lu{\renv}{\dvarx}} \\        
    \rL{\rstar{\mathR}} 
        & = \rstar{\rL{\mathR}} \\
    \rL{\ralt{\mathR[1]}{\mathR[2]}}
       & = 
          \rL{\mathR[1]}  \xunion \rL{\mathR[2]}     
        \\
    \rL{\rand{\mathR[1]}{\mathR[2]}}
        & = \defset{\s[1] \xdot \s[2]}
                   {\s[1] \xin \rL{\mathR[1]}
                      \xand \s[2] \xin \rL{\mathR[2]}} 	\\
    \rL{\bindin{x}{\mathR[1]}{\mathR[2]}}
                        & = \defset{\s}
                                   {\xpr{\s} \xin \rL{\mathR[1]} \xand
                                   \s \xin \rL[{\renv \{\dvar \mapsto \xpr{\s}}\}]{\mathR[2]}} 
\end{align*}


==> definitions/MRE_grammar.tex <==
\ginit{\mathR} 
    \rconst{c} \gsep\ 
    \dvarx\ \gsep\
    \rstar{\mathR} \gsep\ 
    \ralt{\mathR}{\mathR} \gsep\
    \rand{\mathR}{\mathR} \gsep\ 
    \bindin{\dvarx}{\mathR}{\mathR}

 where: \rconst{c} \xin \emath{\Sigma}, \dvarx\ \xin \emath{V}, and \emath{\Sigma \cap V = \emptyset}

==> definitions/MRLens_BigStepSemantics.tex <==
\begin{mathpar}
\begin{minipage}[]{.4\textwidth}
\begin{framed}
        $f \xin \{ \lget, \lput \}$
        \\
        $f = \lget \xthen j = 1, k = 2$
        \\
        $f = \lput \xthen j = 2, k = 1$
    \end{framed}
\end{minipage}

    \inferrule*[lab=EStep]
        {
            e \Downarrow \s[j] \and \fstep{\xl}{\s[j]}{\s[k]}}
        {\fstep{\xl}{e}{\s[k]}}
        
     \inferrule*[lab=ConstG/P]
         {\ltenv, \rtenv, \renv \vdash * }
         {\fstep{\xconst{\s[1]}{\s[2]}}{\s[j]}{\s[k]}}

    \inferrule*[lab=VarG/P]
        {\goodstepenvs
              	\and \ljudg{\xlvar \ANNOT{\dvarx[1]}{\dvarx[2]}}{\ltype{\dvarx[1]}{\dvarx[2]}}
            \and \s[j] \xin \rL{\dvarx[j]}}
        {\fstep{\xlvar}{\s[j]}{\lu{\renv}{\dvarx[k]}}}
              
     \inferrule*[left=IdG/P]
         {\ltenv, \rtenv, \renv \vdash * 
            \and \ljudg{\xid{\mathR} \ANNOT{\mathR}{\mathR}}{\ltype{\mathR}{\mathR}}
            \and \s \xin \rL[\empenv]{\mathR}}
         {\fstep{\xid{\mathR}}{\s}{\s}}       
         
    \inferrule*[left=IterG/P]
        {\ljudg{\xiter{\xl} \ANNOT{\rstar{\mathR[1]}}{\rstar{\mathR[2]}}}
            {\ltype{\rstar{\mathR[1]}}{\rstar{\mathR[2]}}}
         \\\\ \s[j] = \rand{\rand{\s[j1]}{...}}{\s[jn]}
1         \\ \s[j1] \xin \rL{\mathR[j]}, \ ... \ , \s[jn] \xin \rL{\mathR[j]}
         \\\\ \fstep{\xl}{\s[j1]}{\s[k1]}, \ ... \ , \fstep{\xl}{\s[jn]}{\s[kn]}
         \and  \s[k] = \rand{\rand{\s[k1]}{...}}{\s[kn]}}
        {\fstep{\xiter{\xl}}{\s[j]}{\s[k]}} 
        
    \inferrule*[left=ConcG/P]
        {\ljudg{\xconcat{\xl[1]}{\xl[2]} 
                \ANNOT{\rand{\mathR[11]}{\mathR[12]}}{\rand{\mathR[21]}{\mathR[22]}}}
              {\ltype{\rand{\mathR[11]}{\mathR[12]}}
                      {\rand{\mathR[21]}{\mathR[22]}}}                     
         \\\\ \s[j] = \rand{\s[j1]}{\s[j2]} 
         \\ \s[j1] \xin \rL{\mathR[j1]}
         \and \s[j2] \xin \rL{\mathR[j2]}
         \\\\ \fstep{\xl[1]}{\s[j1]}{\s[k1]}
         \and \fstep{\xl[2]}{\s[j2]}{\s[k2]}
         \and \s[k] = \rand{\s[k1]}{\s[k2]}}
        {\fstep{\xconcat{\xl[1]}{\xl[2]}}{\s[j]}{\s[k]}} 
    
    \inferrule*[left=SwapG/P]
        {\ljudg{\xswap{\xl[1]}{\xl[2]} 
            \ANNOT{\rand{\mathR[11]}{\mathR[12]}}
                  {\rand{\mathR[22]}{\mathR[21]}}}
              {\ltype{\rand{\mathR[11]}{\mathR[12]}}
                      {\rand{\mathR[22]}{\mathR[21]}}}
            \\\\ \s[j] = \rand{\s[j1]}{\s[j2]}
            \\ \s[j1] \xin \rL{\mathR[j1]}
            \and \s[j2] \xin \rL{\mathR[j2]}
            \\\\ \fstep{\xl[1]}{\s[j1]}{\s[k1]}
            \and \fstep{\xl[2]}{\s[j2]}{\s[k2]}
            \and \s[k] = \rand{\s[k2]}{\s[k1]}}
        {\fstep{\xswap{\xl[1]}{\xl[2]}}{\s[j]}{\s[k]}}

    \inferrule*[lab=OrLG/P]
        {\ljudg{\xlor{\xl[1]}{\xl[2]}
                \ANNOT{\ralt{\mathR[11]}{\mathR[12]}}{\ralt{\mathR[21]}{\mathR[22]}}}
              {\ltype{\ralt{\mathR[11]}{\mathR[12]}}
                      {\ralt{\mathR[21]}{\mathR[22]}}}
        \\\\
        \s[j] \xin \rL{\mathR[j1]}
            \and \fstep{\xl[1]}{\s[j]}{\s[k]}
        }
        {\fstep{\xlor{\xl[1]}{\xl[2]}}{\s[j]}{\s[k]}}   
               
    \inferrule*[lab=OrRG/P]
        {\ljudg{\xlor{\xl[1]}{\xl[2]}
                \ANNOT{\ralt{\mathR[11]}{\mathR[12]}}{\ralt{\mathR[21]}{\mathR[22]}}}
              {\ltype{\ralt{\mathR[11]}{\mathR[12]}}
                      {\ralt{\mathR[21]}{\mathR[22]}}}
        \\\\  \s[j] \xin \rL{\mathR[j2]}
            \and \fstep{\xl[2]}{\s[j]}{\s[k]}
        }
        {\fstep{\xlor{\xl[1]}{\xl[2]}}{\s[j]}{\s[k]}}

     \inferrule*[left=CompG/P]
         {\ljudg{\xcomp{\xl[1]}{\xl[2]} \ANNOT{\mathR[1]}{\mathR[2]}}
         {\ltype{\mathR[1]}{\mathR[2]}}
          \\\\ \s[j] \xin \rL{\mathR[j]}
          \and \fstep{\xl[j]}{\s[j]}{\s[i]}
          \and \fstep{\xl[k]}{\s[i]}{\s[k]}
          }
         {\fstep{\xcomp{\xl[1]}{\xl[2]}}{\s[j]}{\s[k]}}
         
\inferrule*[left=LinkG/P]
        {\ljudg{\xlab{\xlvar}{\xl[1]}{\xl[2]}
                \ANNOT{\bindin{\dvarx[1]}{\mathR[11]}{\mathR[12]}}{\bindin{\dvarx[2]}{\mathR[21]}{\mathR[22]}}}
               {\ltype{\bindin{\dvarx[1]}{\mathR[11]}{\mathR[12]}}
                      {\bindin{\dvarx[2]}{\mathR[21]}{\mathR[22]}}}
          \\\\ \s[j1] \xin \rL{\mathR[j1]}
          \and \s[j2] \xin \rL[\exte{\renv}{\mape{\dvarx[j]}{\s[j1]}}]{\mathR[j2]} 
          \\\\ \fstep{\xl[1]}{\s[j1]}{\s[k1]}
          \\\\ \fstep[\exte{\ltenv}{\mape{\xlvar}{\ltype{\dvarx[1]}{\dvarx[2]}}},
                				\exte{\rtenv}{\mape{\dvarx[1]}{\mathR[11]}, \mape{\dvarx[2]}{\mathR[21]}},
                        \exte{\renv}{\mape{\dvarx[1]}{\s[11]}, \mape{\dvarx[2]}{\s[21]}}]
                       {\xl[2]}{\s[j2]}{\s[k2]}}
        {\fstep{\xlab{\xlvar}{\xl[1]}{\xl[2]}}{\s[j2]}{\s[k2]}}
\end{mathpar}

==> definitions/MRLens_DenotationalSemantics.tex <==
\begin{align*}
\denotes{\xconst{\s[1]}{\s[2]}} 
    &= \set{\xpair{\s[1]}{\s[2]}} \\
\denotes{\xid{\mathR}} 
    &= \defset{\xpair{\s}{\s}}{\s \xin \rL[\empenv]{\mathR}}\\
\denotes{\xiter{\xl}} 
    &= \defset{\xpair{\rand{\rand{\s[11]}{\dots}}{\s[1n]}}{\rand{\rand{\s[21]}{\dots}}{\s[2n]}}}
              {\xpair{\s[1k]}{\s[2k]} \xin \denotes{\xl}} \\
\denotes{\xconcat{\xl[1]}{\xl[2]}} 
    &= \defset{\xpair{\rand{\s[11]}{\s[12]}}{\rand{\s[21]}{\s[22]}}}
              {\xpair{\s[11]}{\s[21]} \xin \denotes{\xl[1]} 
                \xand \xpair{\s[12]}{\s[22]} \xin \denotes{\xl[2]}} \\
\denotes{\xswap{\xl[1]}{\xl[2]}} 
    &= \defset{\xpair{\rand{\s[11]}{\s[12]}}{\rand{\s[22]}{\s[21]}}}
              {\xpair{\s[11]}{\s[21]} \xin \denotes{\xl[1]} 
                              \xand \xpair{\s[12]}{\s[22]} \xin \denotes{\xl[2]}}  \\
\denotes{\xlor{\xl[1]}{\xl[2]}} 
    &= \defset{\xpair{\s[1]}{\s[2]}}
              {\xpair{\s[1]}{\s[2]} \xin \denotes{\xl[1]} \vee \xpair{\s[1]}{\s[2]} \xin \denotes{\xl[2]}} \\
\denotes{\xcomp{\xl[1]}{\xl[2]}} 
    &= \defset{\xpair{\s[1]}{\s[3]}}
              {\xpair{\s[1]}{\s[2]} \xin \denotes{\xl[1]} \xand \xpair{\s[2]}{\s[3]} \xin \denotes{\xl[2]}} \\
\denotes{\xlvar} 
    &= \set{\lu{\lenv}{\xlvar}}\\
\denotes{\xlab{\xlvar}{\xl[1]}{\xl[2]}} 
    &= \defset{(\s[1], \s[2])}
              {(\xpr{\s[1]}, \xpr{\s[2]}) \xin \denotes{\xl[1]} 
                \xand \xpair{\s[1]}{\s[2]} \xin \denotes[\extenv{\lenv}{\xlvar}{(\xpr{\s[1]}, \xpr{\s[2]})}]{\xl[2]}} 
\end{align*}

==> definitions/MRLens_Grammar.tex <==
\ginit{\xl}
    \xconst{\s}{\s}
    \gsep\ \xid{\mathR}
    \gsep\ \xiter{\xl}
    \gsep\ \xconcat{\xl}{\xl}
    \gsep\ \xswap{\xl}{\xl}
    \gsep\ \xlor{\xl}{\xl}
    \gsep\ \xcomp{\xl}{\xl}
    \gsep\ \xlvar\
    \gsep\ \xlab{\xlvar}{\xl}{\xl}



==> definitions/MRLens_TypingRules.tex <==
\begin{mathpar}           
\inferrule*[lab=ConstT]
          {\goodtyenvs \and \s[1], \s[2] \xin Strings}
          {\ljudg{\xconst{\s[1]}{\s[2]} \ANNOT{\s[1]}{\s[2]}}
                 {\ltype{\s[1]}{\s[2]}}}

\inferrule*[lab=VarT]
    {\goodtyenvs
     \and \lu{\ltenv}{\xlvar} = \ltype{\dvarx[1]}{\dvarx[2]}}
    {\ljudg{\xlvar \ANNOT{\dvarx[1]}{\dvarx[2]}}
    {\ltype{\dvarx[1]}{\dvarx[2]}}}  
              
\inferrule*[left=IdT]
          {\goodtyenvs 
            \and \mathR \text{ is strongly unambiguous in } \empenv 
            \and \mathR \text{ is closed}}
          {\ljudg{\xid{\mathR} \ANNOT{\mathR}{\mathR}}
                 {\ltype{\mathR}{\mathR}}}
\\\\
\inferrule*[lab=IterT]
            {\ljudg{\xl \ANNOT{\mathR[1]}{\mathR[2]}}
                  {\ltype{\mathR[1]}{\mathR[2]}} 
              \\\\ \uiter{\mathR[1]} \and \uiter{\mathR[2]}}
            {\ljudg{\xiter{\xl}
                \ANNOT{\rstar{\mathR[1]}}{\rstar{\mathR[2]}}}
            {\ltype{\rstar{\mathR[1]}}{\rstar{\mathR[2]}}}}

\inferrule*[lab=OrT]
          {\ljudg{\xl[1]\ANNOT{\mathR[11]}{\mathR[21]}}{\ltype{\mathR[11]}{\mathR[21]}}
          \\\\ \ljudg{\xl[2]\ANNOT{\mathR[12]}{\mathR[22]}}
                     {\ltype{\mathR[12]}{\mathR[22]}}                     
          \\\\ \ualt{\mathR[11]}{\mathR[12]} \and \ualt{\mathR[21]}{\mathR[22]}}
          {\ljudg{\xlor{\xl[1]}{\xl[2]} \ANNOT{\ralt{\mathR[11]}{\mathR[12]}}{\ralt{\mathR[21]}{\mathR[22]}}}
                 {\ltype{\ralt{\mathR[11]}{\mathR[12]}}{\ralt{\mathR[21]}{\mathR[22]}}}}
                           
\inferrule*[lab=ConcatT]
          {\ljudg{\xl[1] \ANNOT{\mathR[11]}{\mathR[21]}}
                 {\ltype{\mathR[11]}{\mathR[21]}}
          \\\\ \ljudg{\xl[2]\ANNOT{\mathR[12]}{\mathR[22]}}
                      {\ltype{\mathR[12]}{\mathR[22]}}
          \\\\ \uconcat{\mathR[11]}{\mathR[12]} \and \uconcat{\mathR[21]}{\mathR[22]}}
          {\ljudg{\xconcat{\xl[1]}{\xl[2]}
                  \ANNOT{\rand{\mathR[11]}{\mathR[12]}}
                        {\rand{\mathR[21]}{\mathR[22]}}}
                 {\ltype{\rand{\mathR[11]}{\mathR[12]}}{\rand{\mathR[21]}{\mathR[22]}}}}
                 
\inferrule*[lab=SwapT]
          {\ljudg{\xl[1] \ANNOT{\mathR[11]}{\mathR[21]}}
                 {\ltype{\mathR[11]}{\mathR[21]}}
          \\\\ \ljudg{\xl[2] \ANNOT{\mathR[12]}{\mathR[22]}}
                      {\ltype{\mathR[12]}{\mathR[22]}}
          \\\\ \uconcat{\mathR[11]}{\mathR[12]} \and \uconcat{\mathR[22]}{\mathR[21]}}
          {\ljudg{\xswap{\xl[1]}{\xl[2]} \ANNOT{\rand{\mathR[11]}{\mathR[12]}}{\rand{\mathR[22]}{\mathR[21]}}}
                 {\ltype{\rand{\mathR[11]}{\mathR[12]}}{\rand{\mathR[22]}{\mathR[21]}}}}
                 
\inferrule*[left=CompT]
          {\ljudg{\xl[1] \ANNOT{\mathR[1]}{\mathR[2]}}
                 {\ltype{\mathR[1]}{\mathR[2]}}
          \\\\ 
          \ljudg{\xl[2] \ANNOT{\mathR[2]}{\mathR[3]}}
                 {\ltype{\mathR[2]}{\mathR[3]}}
          }
          {\ljudg{\xcomp{\xl[1]}{\xl[2]} \ANNOT{\mathR[1]}{\mathR[3]}}
                 {\ltype{\mathR[1]}{\mathR[3]}}}
                 
\inferrule*[left=LinkT]
        {\ljudg{\xl[1] \ANNOT{\mathR[11]}{\mathR[21]}}
               {\ltype{\mathR[11]}{\mathR[21]}}
        \\\\ 
        \dvarx[1], \dvarx[2] \text{ are fresh variables}
        \\\\ 
        \ljudg[\exte{\ltenv}{\mape{\xlvar}{\ltype{\dvarx[1]}{\dvarx[2]}}},
            \exte{\rtenv}{\mape{\dvarx[1]}{\mathR[11]}, \mape{\dvarx[2]}{\mathR[21]}}]
           {\xl[2] \ANNOT{\mathR[12]}{\mathR[22]}}{\ltype{\mathR[12]}{\mathR[22]}}
        \\\\ 
        \ubind{\dvarx[1]}{\mathR[11]}{\mathR[12]}
        \and \ubind{\dvarx[2]}{\mathR[21]}{\mathR[22]}}
        {\ljudg{\xlab{\xlvar}{\xl[1]}{\xl[2]}     
            \ANNOT{\bindin{\dvarx[1]}{\mathR[11]}{\mathR[12]}}
                  {\bindin{\dvarx[2]}{\mathR[21]}{\mathR[22]}}}
       {\ltype{\bindin{\dvarx[1]}{\mathR[11]}{\mathR[12]}}
              {\bindin{\dvarx[2]}{\mathR[21]}{\mathR[22]}}}}
\end{mathpar} 

==> definitions/SR_denotational_simple.tex <==
    \begin{align*}
        \rL{\sre{\rconst{c}}{\sd}} 
            &= \set{\rconst{c}}\\
        \rL{\sre{\dvarx}{\sd}} 
            &= \set{\lu{\renv}{\dvarx}} \\
        \rL{\sre{\rstar{\rpart}}{\sd}} 
            &= \rstar{\rL{\sre{\rpart}{\sd}}}\\
        \rL{\sre{\ralt{\rpart[1]}{\rpart[2]}}{\sd}} 
            &= \rL{\sre{\rpart[1]}{\sd}} \xunion \rL{\sre{\rpart[2]}{\sd}} \\
        \rL{\sre{\rand{\rpart[1]}{\rpart[2]}}{\sd}} 
            &= \rand{\rL{\sre{\rpart[1]}{\sd}}}{\rL{\sre{\rpart[2]}{\sd}}} \\
        \rL{\sre{\rscope{\rpart}{\dvarx}}{\sd}} 
            &=  \defset{\s}
                                  {\s' \xin \rL{\sre{\lu{\sd}{\dvarx}}{\subd{\sd}{\dvarx}}} 
                                   \xand \s \xin \rL[\extenv{\renv}{\dvarx}{\s'}]{\sre{\rpart}{\sd}}}
    \end{align*}
